Closed Superstring Field Theory and its Applications

We review recent developments in the construction of heterotic and type II string field theories and their various applications. These include systematic procedures for determining the shifts in the vacuum expectation values of fields under quantum corrections, computing renormalized masses and S-matrix of the theory around the shifted vacuum and a proof of unitarity of the S-matrix. The S-matrix computed this way is free from all divergences when there are more than 4 non-compact space-time dimensions, but suffers from the usual infrared divergences when the number of non-compact space-time dimensions is 4 or less.

==> (inline-0) <==
\begin{picture}(112.54,87.54)(0,0)
\linethickness{0.3mm}
\put(112.54,49.75){\line(0,1){0.5}}
\multiput(112.54,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.52,51.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.5,51.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.48,52.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.44,52.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.4,53.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.36,53.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.3,54.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.24,54.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.18,55.23)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.1,55.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.02,56.22)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(111.94,56.71)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(111.85,57.2)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(111.75,57.69)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(111.64,58.18)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(111.53,58.67)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(111.41,59.15)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(111.28,59.64)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(111.15,60.12)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(111.02,60.6)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.87,61.08)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.72,61.55)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.56,62.03)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(110.4,62.5)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(110.23,62.97)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(110.05,63.44)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(109.87,63.9)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(109.68,64.37)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(109.49,64.83)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(109.29,65.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(109.08,65.74)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.87,66.19)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.65,66.64)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(108.43,67.09)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(108.2,67.53)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.96,67.97)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.72,68.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.47,68.84)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.22,69.27)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(106.96,69.7)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(106.69,70.12)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(106.42,70.54)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(106.15,70.96)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(105.86,71.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(105.58,71.78)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(105.28,72.19)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(104.99,72.59)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(104.68,72.99)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.37,73.38)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.06,73.77)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.74,74.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.42,74.53)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.09,74.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(102.75,75.28)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(102.42,75.65)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(102.07,76.01)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(101.72,76.37)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(101.37,76.72)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(101.01,77.07)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(100.65,77.42)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(100.28,77.75)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(99.91,78.09)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(99.53,78.42)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(99.15,78.74)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(98.77,79.06)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(98.38,79.37)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(97.99,79.68)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(97.59,79.99)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(97.19,80.28)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(96.78,80.58)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(96.37,80.86)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(95.96,81.15)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.54,81.42)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.12,81.69)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(94.7,81.96)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(94.27,82.22)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(93.84,82.47)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(93.41,82.72)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(92.97,82.96)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(92.53,83.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(92.09,83.43)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(91.64,83.65)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(91.19,83.87)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(90.74,84.08)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(90.29,84.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.83,84.49)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.37,84.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(88.9,84.87)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(88.44,85.05)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(87.97,85.23)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(87.5,85.4)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(87.03,85.56)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(86.55,85.72)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(86.08,85.87)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(85.6,86.02)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(85.12,86.15)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(84.64,86.28)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(84.15,86.41)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(83.67,86.53)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(83.18,86.64)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(82.69,86.75)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(82.2,86.85)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(81.71,86.94)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(81.22,87.02)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(80.72,87.1)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(80.23,87.18)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(79.74,87.24)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(79.24,87.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(78.74,87.36)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(78.24,87.4)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(77.75,87.44)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(77.25,87.48)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(76.75,87.5)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(76.25,87.52)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(75.75,87.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(75.25,87.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(74.75,87.54){\line(1,0){0.5}}
\multiput(74.25,87.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.75,87.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.25,87.5)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(72.75,87.48)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(72.25,87.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.76,87.4)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(71.26,87.36)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(70.76,87.3)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(70.26,87.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(69.77,87.18)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(69.28,87.1)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(68.78,87.02)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(68.29,86.94)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(67.8,86.85)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(67.31,86.75)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(66.82,86.64)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(66.33,86.53)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(65.85,86.41)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(65.36,86.28)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(64.88,86.15)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(64.4,86.02)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(63.92,85.87)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(63.45,85.72)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.97,85.56)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(62.5,85.4)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(62.03,85.23)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(61.56,85.05)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(61.1,84.87)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(60.63,84.68)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(60.17,84.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(59.71,84.29)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(59.26,84.08)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(58.81,83.87)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(58.36,83.65)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(57.91,83.43)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(57.47,83.2)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(57.03,82.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(56.59,82.72)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(56.16,82.47)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(55.73,82.22)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(55.3,81.96)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.88,81.69)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.46,81.42)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(54.04,81.15)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(53.63,80.86)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(53.22,80.58)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(52.81,80.28)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(52.41,79.99)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(52.01,79.68)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(51.62,79.37)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(51.23,79.06)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(50.85,78.74)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(50.47,78.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(50.09,78.09)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(49.72,77.75)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(49.35,77.42)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(48.99,77.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(48.63,76.72)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(48.28,76.37)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(47.93,76.01)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(47.58,75.65)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(47.25,75.28)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(46.91,74.91)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(46.58,74.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(46.26,74.15)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(45.94,73.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(45.63,73.38)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(45.32,72.99)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(45.01,72.59)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(44.72,72.19)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(44.42,71.78)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(44.14,71.37)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(43.85,70.96)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(43.58,70.54)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(43.31,70.12)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(43.04,69.7)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(42.78,69.27)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(42.53,68.84)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(42.28,68.41)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(42.04,67.97)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(41.8,67.53)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(41.57,67.09)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(41.35,66.64)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(41.13,66.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(40.92,65.74)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(40.71,65.29)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(40.51,64.83)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(40.32,64.37)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(40.13,63.9)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(39.95,63.44)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(39.77,62.97)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(39.6,62.5)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(39.44,62.03)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(39.28,61.55)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(39.13,61.08)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(38.98,60.6)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(38.85,60.12)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(38.72,59.64)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(38.59,59.15)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(38.47,58.67)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(38.36,58.18)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(38.25,57.69)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(38.15,57.2)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(38.06,56.71)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(37.98,56.22)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(37.9,55.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(37.82,55.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(37.76,54.74)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(37.7,54.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(37.64,53.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(37.6,53.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(37.56,52.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(37.52,52.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(37.5,51.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(37.48,51.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(37.46,50.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(37.46,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(37.46,49.75){\line(0,1){0.5}}
\multiput(37.46,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.46,49.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.48,48.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.5,48.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.52,47.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.56,47.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.6,46.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.64,46.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.7,45.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.76,45.26)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.82,44.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(37.9,44.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(37.98,43.78)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(38.06,43.29)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(38.15,42.8)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(38.25,42.31)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(38.36,41.82)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(38.47,41.33)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(38.59,40.85)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.72,40.36)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.85,39.88)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.98,39.4)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.13,38.92)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.28,38.45)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.44,37.97)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.6,37.5)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.77,37.03)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.95,36.56)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.13,36.1)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.32,35.63)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.51,35.17)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.71,34.71)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.92,34.26)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(41.13,33.81)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.35,33.36)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.57,32.91)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.8,32.47)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(42.04,32.03)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(42.28,31.59)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(42.53,31.16)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(42.78,30.73)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(43.04,30.3)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(43.31,29.88)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(43.58,29.46)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(43.85,29.04)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(44.14,28.63)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(44.42,28.22)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(44.72,27.81)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(45.01,27.41)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(45.32,27.01)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(45.63,26.62)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(45.94,26.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.26,25.85)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.58,25.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(46.91,25.09)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(47.25,24.72)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(47.58,24.35)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(47.93,23.99)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(48.28,23.63)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(48.63,23.28)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(48.99,22.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(49.35,22.58)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(49.72,22.25)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(50.09,21.91)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(50.47,21.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(50.85,21.26)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(51.23,20.94)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(51.62,20.63)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(52.01,20.32)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(52.41,20.01)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(52.81,19.72)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(53.22,19.42)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(53.63,19.14)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.04,18.85)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.46,18.58)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.88,18.31)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(55.3,18.04)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(55.73,17.78)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(56.16,17.53)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(56.59,17.28)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(57.03,17.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(57.47,16.8)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(57.91,16.57)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(58.36,16.35)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(58.81,16.13)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(59.26,15.92)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(59.71,15.71)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(60.17,15.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(60.63,15.32)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(61.1,15.13)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(61.56,14.95)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(62.03,14.77)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(62.5,14.6)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.97,14.44)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(63.45,14.28)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(63.92,14.13)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(64.4,13.98)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(64.88,13.85)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(65.36,13.72)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(65.85,13.59)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.33,13.47)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(66.82,13.36)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(67.31,13.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(67.8,13.15)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(68.29,13.06)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(68.78,12.98)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(69.28,12.9)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(69.77,12.82)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(70.26,12.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(70.76,12.7)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(71.26,12.64)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(71.76,12.6)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(72.25,12.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(72.75,12.52)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(73.25,12.5)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(73.75,12.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(74.25,12.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(74.75,12.46){\line(1,0){0.5}}
\multiput(75.25,12.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.75,12.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(76.25,12.48)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(76.75,12.5)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(77.25,12.52)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(77.75,12.56)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(78.24,12.6)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(78.74,12.64)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(79.24,12.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(79.74,12.76)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(80.23,12.82)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(80.72,12.9)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(81.22,12.98)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(81.71,13.06)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(82.2,13.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(82.69,13.25)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(83.18,13.36)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(83.67,13.47)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(84.15,13.59)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(84.64,13.72)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(85.12,13.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(85.6,13.98)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(86.08,14.13)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.55,14.28)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(87.03,14.44)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(87.5,14.6)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(87.97,14.77)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(88.44,14.95)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(88.9,15.13)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(89.37,15.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(89.83,15.51)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.29,15.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.74,15.92)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(91.19,16.13)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(91.64,16.35)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(92.09,16.57)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(92.53,16.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(92.97,17.04)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(93.41,17.28)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(93.84,17.53)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(94.27,17.78)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(94.7,18.04)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(95.12,18.31)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.54,18.58)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(95.96,18.85)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(96.37,19.14)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(96.78,19.42)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(97.19,19.72)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(97.59,20.01)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(97.99,20.32)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(98.38,20.63)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(98.77,20.94)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(99.15,21.26)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(99.53,21.58)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(99.91,21.91)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(100.28,22.25)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(100.65,22.58)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(101.01,22.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(101.37,23.28)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(101.72,23.63)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(102.07,23.99)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(102.42,24.35)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(102.75,24.72)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(103.09,25.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.42,25.47)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.74,25.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(104.06,26.23)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(104.37,26.62)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(104.68,27.01)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(104.99,27.41)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(105.28,27.81)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(105.58,28.22)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(105.86,28.63)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(106.15,29.04)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(106.42,29.46)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(106.69,29.88)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(106.96,30.3)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(107.22,30.73)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(107.47,31.16)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(107.72,31.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(107.96,32.03)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(108.2,32.47)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(108.43,32.91)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(108.65,33.36)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(108.87,33.81)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(109.08,34.26)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.29,34.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.49,35.17)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(109.68,35.63)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(109.87,36.1)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(110.05,36.56)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(110.23,37.03)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(110.4,37.5)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(110.56,37.97)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(110.72,38.45)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(110.87,38.92)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(111.02,39.4)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(111.15,39.88)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(111.28,40.36)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(111.41,40.85)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(111.53,41.33)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(111.64,41.82)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(111.75,42.31)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(111.85,42.8)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(111.94,43.29)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(112.02,43.78)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(112.1,44.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(112.18,44.77)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(112.24,45.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(112.3,45.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(112.36,46.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(112.4,46.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(112.44,47.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(112.48,47.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(112.5,48.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(112.52,48.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(112.54,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(95.28,64.75){\line(0,1){0.5}}
\multiput(95.27,65.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.24,66.24)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.2,66.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.16,67.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(95.1,67.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(95.02,68.22)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.94,68.71)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.84,69.2)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.73,69.69)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.61,70.17)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(94.48,70.65)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(94.33,71.12)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(94.18,71.6)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(94.01,72.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.83,72.53)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(93.64,72.99)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.44,73.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.22,73.89)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(93,74.34)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(92.77,74.78)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(92.52,75.21)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(92.27,75.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(92,76.06)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(91.72,76.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(91.44,76.88)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(91.14,77.28)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(90.83,77.67)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(90.52,78.06)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(90.19,78.43)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(89.86,78.8)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(89.51,79.16)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(89.16,79.51)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(88.8,79.86)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(88.43,80.19)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(88.06,80.52)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(87.67,80.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(87.28,81.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(86.88,81.44)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(86.47,81.72)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(86.06,82)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(85.64,82.27)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(85.21,82.52)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(84.78,82.77)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(84.34,83)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(83.89,83.22)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(83.45,83.44)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(82.99,83.64)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(82.53,83.83)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(82.07,84.01)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(81.6,84.18)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(81.12,84.33)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(80.65,84.48)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(80.17,84.61)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(79.69,84.73)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(79.2,84.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(78.71,84.94)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(78.22,85.02)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(77.73,85.1)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(77.24,85.16)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(76.74,85.2)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(76.24,85.24)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(75.75,85.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(75.25,85.28)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(74.75,85.28){\line(1,0){0.5}}
\multiput(74.25,85.27)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(73.76,85.24)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(73.26,85.2)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(72.76,85.16)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.27,85.1)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(71.78,85.02)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(71.29,84.94)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(70.8,84.84)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(70.31,84.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(69.83,84.61)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(69.35,84.48)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(68.88,84.33)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(68.4,84.18)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(67.93,84.01)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(67.47,83.83)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(67.01,83.64)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(66.55,83.44)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(66.11,83.22)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(65.66,83)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(65.22,82.77)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.79,82.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.36,82.27)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(63.94,82)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(63.53,81.72)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(63.12,81.44)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(62.72,81.14)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(62.33,80.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(61.94,80.52)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(61.57,80.19)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(61.2,79.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(60.84,79.51)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(60.49,79.16)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(60.14,78.8)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(59.81,78.43)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(59.48,78.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(59.17,77.67)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(58.86,77.28)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(58.56,76.88)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(58.28,76.47)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(58,76.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(57.73,75.64)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(57.48,75.21)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(57.23,74.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(57,74.34)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(56.78,73.89)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(56.56,73.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(56.36,72.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(56.17,72.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(55.99,72.07)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(55.82,71.6)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(55.67,71.12)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(55.52,70.65)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(55.39,70.17)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(55.27,69.69)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(55.16,69.2)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(55.06,68.71)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(54.98,68.22)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(54.9,67.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(54.84,67.24)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(54.8,66.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(54.76,66.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(54.73,65.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(54.72,65.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(54.72,64.75){\line(0,1){0.5}}
\multiput(54.72,64.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(54.73,64.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(54.76,63.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(54.8,63.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(54.84,62.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.9,62.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.98,61.78)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.06,61.29)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.16,60.8)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(55.27,60.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(55.39,59.83)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(55.52,59.35)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(55.67,58.88)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(55.82,58.4)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(55.99,57.93)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(56.17,57.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(56.36,57.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(56.56,56.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(56.78,56.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(57,55.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(57.23,55.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(57.48,54.79)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(57.73,54.36)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(58,53.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(58.28,53.53)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(58.56,53.12)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(58.86,52.72)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(59.17,52.33)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(59.48,51.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(59.81,51.57)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.14,51.2)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.49,50.84)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(60.84,50.49)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(61.2,50.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(61.57,49.81)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(61.94,49.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(62.33,49.17)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(62.72,48.86)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(63.12,48.56)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(63.53,48.28)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(63.94,48)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(64.36,47.73)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(64.79,47.48)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(65.22,47.23)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(65.66,47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(66.11,46.78)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(66.55,46.56)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(67.01,46.36)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(67.47,46.17)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(67.93,45.99)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(68.4,45.82)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(68.88,45.67)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.35,45.52)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(69.83,45.39)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(70.31,45.27)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(70.8,45.16)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(71.29,45.06)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(71.78,44.98)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(72.27,44.9)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(72.76,44.84)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(73.26,44.8)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(73.76,44.76)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(74.25,44.73)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(74.75,44.72){\line(1,0){0.5}}
\multiput(75.25,44.72)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(75.75,44.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(76.24,44.76)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(76.74,44.8)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(77.24,44.84)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(77.73,44.9)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(78.22,44.98)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(78.71,45.06)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(79.2,45.16)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(79.69,45.27)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(80.17,45.39)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(80.65,45.52)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(81.12,45.67)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(81.6,45.82)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(82.07,45.99)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(82.53,46.17)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(82.99,46.36)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(83.45,46.56)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(83.89,46.78)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(84.34,47)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.78,47.23)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(85.21,47.48)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(85.64,47.73)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(86.06,48)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(86.47,48.28)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(86.88,48.56)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(87.28,48.86)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(87.67,49.17)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(88.06,49.48)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(88.43,49.81)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(88.8,50.14)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(89.16,50.49)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(89.51,50.84)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(89.86,51.2)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(90.19,51.57)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(90.52,51.94)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(90.83,52.33)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(91.14,52.72)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(91.44,53.12)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(91.72,53.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(92,53.94)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(92.27,54.36)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(92.52,54.79)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(92.77,55.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(93,55.66)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(93.22,56.11)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(93.44,56.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.64,57.01)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.83,57.47)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(94.01,57.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(94.18,58.4)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(94.33,58.88)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(94.48,59.35)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(94.61,59.83)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(94.73,60.31)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(94.84,60.8)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(94.94,61.29)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(95.02,61.78)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(95.1,62.27)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(95.16,62.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(95.2,63.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(95.24,63.76)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(95.27,64.25)(0.01,0.5){1}{\line(0,1){0.5}}

\end{picture}

==> (inline-1) <==
\begin{picture}(112.68,72.68)(0,0)
\linethickness{0.3mm}
\put(57.68,54.75){\line(0,1){0.5}}
\multiput(57.66,55.74)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.63,56.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.59,56.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.54,57.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.47,57.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.38,58.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.29,58.69)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.18,59.17)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(57.05,59.66)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.92,60.13)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.77,60.6)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(56.6,61.07)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(56.43,61.54)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(56.24,61.99)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(56.03,62.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(55.82,62.89)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(55.59,63.33)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(55.35,63.77)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(55.1,64.19)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.83,64.61)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.56,65.03)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.27,65.43)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(53.97,65.83)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(53.67,66.21)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.35,66.59)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.01,66.96)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.67,67.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.32,67.67)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(51.96,68.01)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(51.59,68.35)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(51.21,68.67)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(50.83,68.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(50.43,69.27)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(50.03,69.56)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(49.61,69.83)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(49.19,70.1)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(48.77,70.35)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(48.33,70.59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(47.89,70.82)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(47.45,71.03)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(46.99,71.24)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(46.54,71.43)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(46.07,71.6)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(45.6,71.77)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(45.13,71.92)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(44.66,72.05)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(44.17,72.18)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(43.69,72.29)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(43.21,72.38)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(42.72,72.47)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(42.23,72.54)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(41.73,72.59)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(41.24,72.63)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(40.74,72.66)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(40.25,72.68)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(39.75,72.68){\line(1,0){0.5}}
\multiput(39.26,72.66)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(38.76,72.63)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.27,72.59)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(37.77,72.54)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(37.28,72.47)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(36.79,72.38)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(36.31,72.29)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(35.83,72.18)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(35.34,72.05)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(34.87,71.92)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(34.4,71.77)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(33.93,71.6)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(33.46,71.43)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(33.01,71.24)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(32.55,71.03)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(32.11,70.82)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(31.67,70.59)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(31.23,70.35)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(30.81,70.1)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(30.39,69.83)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(29.97,69.56)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(29.57,69.27)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(29.17,68.97)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(28.79,68.67)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(28.41,68.35)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.04,68.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(27.68,67.67)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(27.33,67.32)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(26.99,66.96)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(26.65,66.59)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(26.33,66.21)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(26.03,65.83)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(25.73,65.43)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(25.44,65.03)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(25.17,64.61)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(24.9,64.19)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(24.65,63.77)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(24.41,63.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(24.18,62.89)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(23.97,62.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(23.76,61.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(23.57,61.54)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(23.4,61.07)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(23.23,60.6)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(23.08,60.13)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(22.95,59.66)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(22.82,59.17)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(22.71,58.69)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(22.62,58.21)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(22.53,57.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(22.46,57.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(22.41,56.73)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(22.37,56.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(22.34,55.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(22.32,55.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(22.32,54.75){\line(0,1){0.5}}
\multiput(22.32,54.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(22.34,54.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(22.37,53.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.41,53.27)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.46,52.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.53,52.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.62,51.79)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.71,51.31)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.82,50.83)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.95,50.34)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(23.08,49.87)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(23.23,49.4)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(23.4,48.93)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(23.57,48.46)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(23.76,48.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(23.97,47.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(24.18,47.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(24.41,46.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(24.65,46.23)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(24.9,45.81)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(25.17,45.39)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(25.44,44.97)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(25.73,44.57)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(26.03,44.17)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(26.33,43.79)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(26.65,43.41)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(26.99,43.04)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.33,42.68)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(27.68,42.33)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(28.04,41.99)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(28.41,41.65)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(28.79,41.33)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(29.17,41.03)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(29.57,40.73)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(29.97,40.44)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(30.39,40.17)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(30.81,39.9)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(31.23,39.65)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.67,39.41)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(32.11,39.18)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(32.55,38.97)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(33.01,38.76)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(33.46,38.57)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(33.93,38.4)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(34.4,38.23)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(34.87,38.08)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(35.34,37.95)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(35.83,37.82)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(36.31,37.71)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(36.79,37.62)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(37.28,37.53)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(37.77,37.46)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(38.27,37.41)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(38.76,37.37)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(39.26,37.34)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(39.75,37.32){\line(1,0){0.5}}
\multiput(40.25,37.32)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(40.74,37.34)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(41.24,37.37)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(41.73,37.41)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(42.23,37.46)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(42.72,37.53)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(43.21,37.62)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(43.69,37.71)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(44.17,37.82)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(44.66,37.95)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(45.13,38.08)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(45.6,38.23)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(46.07,38.4)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(46.54,38.57)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(46.99,38.76)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(47.45,38.97)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(47.89,39.18)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(48.33,39.41)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(48.77,39.65)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(49.19,39.9)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(49.61,40.17)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(50.03,40.44)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(50.43,40.73)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(50.83,41.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(51.21,41.33)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(51.59,41.65)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(51.96,41.99)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(52.32,42.33)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(52.67,42.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(53.01,43.04)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(53.35,43.41)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(53.67,43.79)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(53.97,44.17)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(54.27,44.57)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(54.56,44.97)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54.83,45.39)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(55.1,45.81)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(55.35,46.23)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(55.59,46.67)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(55.82,47.11)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(56.03,47.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(56.24,48.01)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(56.43,48.46)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(56.6,48.93)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(56.77,49.4)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(56.92,49.87)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(57.05,50.34)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(57.18,50.83)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(57.29,51.31)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(57.38,51.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(57.47,52.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(57.54,52.77)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(57.59,53.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(57.63,53.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(57.66,54.26)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(112.68,54.75){\line(0,1){0.5}}
\multiput(112.66,55.74)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.63,56.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.59,56.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.54,57.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.47,57.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.38,58.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.29,58.69)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.18,59.17)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(112.05,59.66)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(111.92,60.13)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(111.77,60.6)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(111.6,61.07)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(111.43,61.54)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(111.24,61.99)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(111.03,62.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(110.82,62.89)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(110.59,63.33)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(110.35,63.77)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(110.1,64.19)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(109.83,64.61)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(109.56,65.03)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(109.27,65.43)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(108.97,65.83)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(108.67,66.21)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(108.35,66.59)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(108.01,66.96)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(107.67,67.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(107.32,67.67)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(106.96,68.01)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(106.59,68.35)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(106.21,68.67)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(105.83,68.97)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.43,69.27)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(105.03,69.56)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(104.61,69.83)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(104.19,70.1)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(103.77,70.35)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(103.33,70.59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(102.89,70.82)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(102.45,71.03)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(101.99,71.24)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(101.54,71.43)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(101.07,71.6)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(100.6,71.77)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(100.13,71.92)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(99.66,72.05)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(99.17,72.18)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(98.69,72.29)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(98.21,72.38)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(97.72,72.47)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(97.23,72.54)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(96.73,72.59)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(96.24,72.63)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(95.74,72.66)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(95.25,72.68)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(94.75,72.68){\line(1,0){0.5}}
\multiput(94.26,72.66)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(93.76,72.63)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(93.27,72.59)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(92.77,72.54)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(92.28,72.47)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(91.79,72.38)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(91.31,72.29)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(90.83,72.18)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(90.34,72.05)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(89.87,71.92)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(89.4,71.77)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(88.93,71.6)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(88.46,71.43)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(88.01,71.24)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(87.55,71.03)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(87.11,70.82)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(86.67,70.59)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(86.23,70.35)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(85.81,70.1)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(85.39,69.83)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.97,69.56)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(84.57,69.27)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(84.17,68.97)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(83.79,68.67)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(83.41,68.35)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.04,68.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.68,67.67)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.33,67.32)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(81.99,66.96)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(81.65,66.59)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(81.33,66.21)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(81.03,65.83)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(80.73,65.43)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(80.44,65.03)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(80.17,64.61)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(79.9,64.19)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.65,63.77)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.41,63.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(79.18,62.89)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(78.97,62.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(78.76,61.99)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.57,61.54)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(78.4,61.07)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(78.23,60.6)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(78.08,60.13)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(77.95,59.66)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(77.82,59.17)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(77.71,58.69)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(77.62,58.21)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(77.53,57.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(77.46,57.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(77.41,56.73)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(77.37,56.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(77.34,55.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(77.32,55.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(77.32,54.75){\line(0,1){0.5}}
\multiput(77.32,54.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(77.34,54.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(77.37,53.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.41,53.27)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.46,52.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.53,52.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.62,51.79)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.71,51.31)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(77.82,50.83)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(77.95,50.34)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.08,49.87)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.23,49.4)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(78.4,48.93)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(78.57,48.46)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.76,48.01)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.97,47.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(79.18,47.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(79.41,46.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(79.65,46.23)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(79.9,45.81)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(80.17,45.39)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(80.44,44.97)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(80.73,44.57)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(81.03,44.17)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.33,43.79)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.65,43.41)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(81.99,43.04)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.33,42.68)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.68,42.33)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(83.04,41.99)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(83.41,41.65)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.79,41.33)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.17,41.03)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.57,40.73)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(84.97,40.44)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(85.39,40.17)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(85.81,39.9)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(86.23,39.65)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(86.67,39.41)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(87.11,39.18)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(87.55,38.97)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(88.01,38.76)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(88.46,38.57)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(88.93,38.4)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(89.4,38.23)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(89.87,38.08)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(90.34,37.95)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(90.83,37.82)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(91.31,37.71)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(91.79,37.62)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(92.28,37.53)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(92.77,37.46)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(93.27,37.41)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(93.76,37.37)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(94.26,37.34)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(94.75,37.32){\line(1,0){0.5}}
\multiput(95.25,37.32)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(95.74,37.34)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(96.24,37.37)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(96.73,37.41)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(97.23,37.46)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(97.72,37.53)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(98.21,37.62)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(98.69,37.71)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(99.17,37.82)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(99.66,37.95)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(100.13,38.08)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(100.6,38.23)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(101.07,38.4)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(101.54,38.57)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(101.99,38.76)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(102.45,38.97)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(102.89,39.18)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(103.33,39.41)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(103.77,39.65)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(104.19,39.9)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(104.61,40.17)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(105.03,40.44)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(105.43,40.73)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(105.83,41.03)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(106.21,41.33)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(106.59,41.65)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(106.96,41.99)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(107.32,42.33)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(107.67,42.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(108.01,43.04)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(108.35,43.41)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(108.67,43.79)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(108.97,44.17)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(109.27,44.57)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(109.56,44.97)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(109.83,45.39)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(110.1,45.81)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(110.35,46.23)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(110.59,46.67)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(110.82,47.11)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(111.03,47.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(111.24,48.01)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(111.43,48.46)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(111.6,48.93)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(111.77,49.4)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(111.92,49.87)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(112.05,50.34)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(112.18,50.83)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(112.29,51.31)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(112.38,51.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(112.47,52.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(112.54,52.77)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(112.59,53.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(112.63,53.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(112.66,54.26)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{1mm}
\put(57,55){{\line(1,0){20}}}

\linethickness{0.3mm}

\put(21,55){\line(1,0){38}}

\put(23,59){\line(1,0){34}}

\put(24,63){\line(1,0){33}}

\put(26,67){\line(1,0){28}}

\put(31,71){\line(1,0){16}}

\put(23,51){\line(1,0){34}}

\put(24,47){\line(1,0){33}}

\put(26,43){\line(1,0){28}}

\put(31,39){\line(1,0){16}}

%\put(87,55){\line(1,0){20}}

\put(75,55){\line(1,0){38}}

\put(77,59){\line(1,0){36}}

\put(78,63){\line(1,0){33}}

\put(81,67){\line(1,0){27}}

\put(87,71){\line(1,0){16}}

\put(77,51){\line(1,0){36}}

\put(78,47){\line(1,0){33}}

\put(81,43){\line(1,0){27}}

\put(87,39){\line(1,0){16}}

\end{picture}

}

\def\figwtgam{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(140,80)(0,0)
\linethickness{0.3mm}
\put(65.46,53.77){\line(0,1){0.5}}
\multiput(65.45,54.77)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.42,55.27)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.38,55.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.32,56.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(65.25,56.75)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(65.17,57.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(65.07,57.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.96,58.21)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.84,58.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.7,59.17)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.55,59.65)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(64.38,60.12)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(64.2,60.58)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(64.01,61.04)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(63.81,61.5)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(63.59,61.94)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.37,62.39)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.13,62.82)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(62.87,63.25)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(62.61,63.67)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(62.33,64.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(62.04,64.49)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(61.74,64.89)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(61.43,65.28)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(61.11,65.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(60.78,66.03)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.44,66.39)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.09,66.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(59.73,67.09)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(59.35,67.42)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(58.97,67.74)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(58.59,68.05)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.19,68.35)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(57.78,68.64)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(57.37,68.91)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(56.95,69.18)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(56.52,69.43)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(56.08,69.67)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(55.64,69.9)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(55.19,70.12)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(54.74,70.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(54.28,70.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(53.81,70.69)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(53.34,70.85)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(52.87,71)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(52.39,71.14)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(51.91,71.26)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(51.42,71.37)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(50.93,71.47)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(50.44,71.56)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(49.95,71.62)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(49.46,71.68)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(48.96,71.72)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(48.46,71.75)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(47.97,71.76)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(47.47,71.76){\line(1,0){0.5}}
\multiput(46.97,71.75)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(46.47,71.72)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(45.98,71.68)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(45.48,71.62)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(44.99,71.56)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(44.5,71.47)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(44.01,71.37)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(43.53,71.26)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(43.04,71.14)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(42.57,71)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(42.09,70.85)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(41.62,70.69)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(41.16,70.51)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(40.7,70.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(40.24,70.12)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(39.79,69.9)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(39.35,69.67)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(38.92,69.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(38.49,69.18)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(38.07,68.91)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(37.65,68.64)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(37.25,68.35)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(36.85,68.05)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(36.46,67.74)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.08,67.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(35.71,67.09)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35.35,66.74)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35,66.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(34.65,66.03)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34.32,65.66)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34,65.28)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(33.69,64.89)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.39,64.49)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(33.1,64.09)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(32.83,63.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(32.56,63.25)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.31,62.82)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(32.07,62.39)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(31.84,61.94)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.62,61.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.42,61.04)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.23,60.58)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.05,60.12)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(30.89,59.65)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(30.74,59.17)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(30.6,58.69)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(30.47,58.21)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(30.36,57.73)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(30.27,57.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(30.18,56.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(30.11,56.26)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(30.06,55.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(30.02,55.27)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(29.99,54.77)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(29.97,54.27)(0.01,0.5){1}{\line(0,1){0.5}}
\put(29.97,53.77){\line(0,1){0.5}}
\multiput(29.97,53.77)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.99,53.28)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.02,52.78)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.06,52.28)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.11,51.79)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.18,51.3)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.27,50.8)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.36,50.32)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.47,49.83)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.6,49.35)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.74,48.87)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(30.89,48.4)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.05,47.93)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(31.23,47.46)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.42,47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.62,46.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.84,46.1)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.07,45.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.31,45.22)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.56,44.79)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.83,44.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.1,43.96)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.39,43.55)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.69,43.15)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34,42.76)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.32,42.38)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(34.65,42.01)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35,41.65)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(35.35,41.3)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(35.71,40.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(36.08,40.63)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(36.46,40.31)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(36.85,39.99)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(37.25,39.7)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(37.65,39.41)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(38.07,39.13)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(38.49,38.87)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(38.92,38.61)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(39.35,38.37)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(39.79,38.14)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(40.24,37.93)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.7,37.72)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(41.16,37.53)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(41.62,37.36)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(42.09,37.19)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(42.57,37.04)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(43.04,36.9)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(43.53,36.78)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(44.01,36.67)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(44.5,36.57)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(44.99,36.49)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(45.48,36.42)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(45.98,36.36)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(46.47,36.32)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(46.97,36.29)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(47.47,36.28){\line(1,0){0.5}}
\multiput(47.97,36.28)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(48.46,36.29)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(48.96,36.32)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(49.46,36.36)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(49.95,36.42)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(50.44,36.49)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.93,36.57)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(51.42,36.67)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(51.91,36.78)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(52.39,36.9)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(52.87,37.04)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(53.34,37.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(53.81,37.36)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(54.28,37.53)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(54.74,37.72)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.19,37.93)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(55.64,38.14)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(56.08,38.37)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(56.52,38.61)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(56.95,38.87)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(57.37,39.13)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(57.78,39.41)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(58.19,39.7)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(58.59,39.99)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(58.97,40.31)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(59.35,40.63)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(59.73,40.96)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(60.09,41.3)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(60.44,41.65)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(60.78,42.01)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(61.11,42.38)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(61.43,42.76)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(61.74,43.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(62.04,43.55)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(62.33,43.96)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(62.61,44.37)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(62.87,44.79)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(63.13,45.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(63.37,45.66)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(63.59,46.1)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(63.81,46.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(64.01,47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(64.2,47.46)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(64.38,47.93)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(64.55,48.4)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(64.7,48.87)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(64.84,49.35)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(64.96,49.83)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(65.07,50.32)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(65.17,50.8)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(65.25,51.3)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(65.32,51.79)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(65.38,52.28)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(65.42,52.78)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(65.45,53.28)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(127.74,54.75){\line(0,1){0.5}}
\multiput(127.73,55.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(127.7,56.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(127.66,56.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(127.6,57.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.53,57.73)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.45,58.22)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.35,58.71)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.24,59.19)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.12,59.67)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(126.98,60.15)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(126.83,60.63)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(126.66,61.09)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(126.49,61.56)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(126.3,62.02)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(126.09,62.47)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(125.88,62.92)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(125.65,63.36)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(125.41,63.8)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(125.16,64.23)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.89,64.65)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.61,65.06)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.33,65.47)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.03,65.87)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(123.72,66.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.4,66.64)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.06,67.01)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(122.72,67.37)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(122.37,67.72)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(122.01,68.06)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(121.64,68.4)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(121.26,68.72)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(120.87,69.03)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(120.47,69.33)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(120.06,69.61)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(119.65,69.89)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(119.23,70.16)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(118.8,70.41)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(118.36,70.65)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(117.92,70.88)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(117.47,71.09)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(117.02,71.3)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(116.56,71.49)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(116.09,71.66)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(115.63,71.83)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(115.15,71.98)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(114.67,72.12)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(114.19,72.24)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(113.71,72.35)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(113.22,72.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(112.73,72.53)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(112.23,72.6)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(111.74,72.66)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(111.24,72.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(110.75,72.73)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(110.25,72.74)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(109.75,72.74){\line(1,0){0.5}}
\multiput(109.25,72.73)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(108.76,72.7)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(108.26,72.66)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(107.77,72.6)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(107.27,72.53)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(106.78,72.45)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(106.29,72.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(105.81,72.24)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(105.33,72.12)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(104.85,71.98)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(104.37,71.83)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(103.91,71.66)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(103.44,71.49)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(102.98,71.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(102.53,71.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(102.08,70.88)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(101.64,70.65)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(101.2,70.41)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(100.77,70.16)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(100.35,69.89)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(99.94,69.61)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(99.53,69.33)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(99.13,69.03)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(98.74,68.72)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(98.36,68.4)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(97.99,68.06)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(97.63,67.72)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(97.28,67.37)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(96.94,67.01)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(96.6,66.64)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(96.28,66.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(95.97,65.87)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(95.67,65.47)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(95.39,65.06)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(95.11,64.65)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(94.84,64.23)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(94.59,63.8)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(94.35,63.36)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(94.12,62.92)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(93.91,62.47)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(93.7,62.02)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.51,61.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.34,61.09)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(93.17,60.63)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(93.02,60.15)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(92.88,59.67)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(92.76,59.19)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(92.65,58.71)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(92.55,58.22)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(92.47,57.73)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(92.4,57.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(92.34,56.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(92.3,56.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(92.27,55.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(92.26,55.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(92.26,54.75){\line(0,1){0.5}}
\multiput(92.26,54.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.27,54.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.3,53.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.34,53.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.4,52.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.47,52.27)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.55,51.78)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.65,51.29)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.76,50.81)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(92.88,50.33)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(93.02,49.85)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.17,49.37)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.34,48.91)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(93.51,48.44)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.7,47.98)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.91,47.53)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(94.12,47.08)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(94.35,46.64)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(94.59,46.2)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(94.84,45.77)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.11,45.35)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.39,44.94)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.67,44.53)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(95.97,44.13)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(96.28,43.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(96.6,43.36)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(96.94,42.99)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(97.28,42.63)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(97.63,42.28)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(97.99,41.94)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(98.36,41.6)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(98.74,41.28)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(99.13,40.97)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(99.53,40.67)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(99.94,40.39)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(100.35,40.11)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(100.77,39.84)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(101.2,39.59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.64,39.35)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(102.08,39.12)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(102.53,38.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(102.98,38.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(103.44,38.51)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(103.91,38.34)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(104.37,38.17)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(104.85,38.02)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(105.33,37.88)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(105.81,37.76)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(106.29,37.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(106.78,37.55)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(107.27,37.47)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(107.77,37.4)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(108.26,37.34)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(108.76,37.3)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(109.25,37.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(109.75,37.26){\line(1,0){0.5}}
\multiput(110.25,37.26)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(110.75,37.27)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(111.24,37.3)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(111.74,37.34)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(112.23,37.4)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(112.73,37.47)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(113.22,37.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(113.71,37.65)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(114.19,37.76)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(114.67,37.88)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(115.15,38.02)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(115.63,38.17)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(116.09,38.34)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(116.56,38.51)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(117.02,38.7)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(117.47,38.91)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(117.92,39.12)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(118.36,39.35)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(118.8,39.59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(119.23,39.84)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(119.65,40.11)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(120.06,40.39)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(120.47,40.67)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(120.87,40.97)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(121.26,41.28)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(121.64,41.6)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(122.01,41.94)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(122.37,42.28)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(122.72,42.63)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.06,42.99)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.4,43.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(123.72,43.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(124.03,44.13)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(124.33,44.53)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(124.61,44.94)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(124.89,45.35)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(125.16,45.77)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(125.41,46.2)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(125.65,46.64)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(125.88,47.08)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(126.09,47.53)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(126.3,47.98)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(126.49,48.44)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(126.66,48.91)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(126.83,49.37)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(126.98,49.85)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(127.12,50.33)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(127.24,50.81)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(127.35,51.29)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(127.45,51.78)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(127.53,52.27)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(127.6,52.77)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(127.66,53.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(127.7,53.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(127.73,54.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(65,55){\line(1,0){27}}
\linethickness{0.3mm}
\multiput(32,72)(0.12,-0.12){40}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(31,36)(0.12,0.12){40}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(117,71)(0.12,0.12){40}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(125,65)(0.12,0.08){40}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(127,50){\line(1,0){5}}
\linethickness{0.3mm}
\multiput(114,38)(0.12,-0.12){40}{\line(0,-1){0.12}}
\put(30,75){\makebox(0,0)[cc]{1}}

\put(27,32){\makebox(0,0)[cc]{$i$}}

\put(120,80){\makebox(0,0)[cc]{2}}

\put(123,73){\makebox(0,0)[cc]{$\bullet$}}

\put(125,71){\makebox(0,0)[cc]{$\bullet$}}

\put(140,70){\makebox(0,0)[cc]{$(i-1)$}}

\put(135,45){\makebox(0,0)[cc]{$(i+1)$}}

\put(127,37){\makebox(0,0)[cc]{$\bullet$}}

\put(130,40){\makebox(0,0)[cc]{$\bullet$}}

\put(45,55){\makebox(0,0)[cc]{1PI}}

\put(5,55){\makebox(0,0)[cc]{{\Huge $\displaystyle \sum_{i=2}^N$}}}

\put(110,55){\makebox(0,0)[cc]{Full}}

\put(120,28){\makebox(0,0)[cc]{$N$}}

\end{picture}

==> (inline-2) <==
\begin{picture}(190,136.87)(0,0)
\linethickness{0.3mm}
\put(186.87,124.75){\line(0,1){0.5}}
\multiput(186.85,125.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(186.81,126.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(186.74,126.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(186.66,127.25)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(186.55,127.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(186.42,128.23)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(186.28,128.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(186.11,129.19)(0.17,-0.48){1}{\line(0,-1){0.48}}
\multiput(185.92,129.66)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(185.71,130.12)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(185.48,130.57)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(185.24,131.01)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(184.97,131.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(184.69,131.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(184.39,132.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(184.08,132.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(183.74,133.03)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(183.39,133.39)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(183.03,133.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(182.65,134.08)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(182.26,134.39)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(181.86,134.69)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(181.44,134.97)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(181.01,135.24)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(180.57,135.48)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(180.12,135.71)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(179.66,135.92)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(179.19,136.11)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(178.72,136.28)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(178.23,136.42)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(177.75,136.55)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(177.25,136.66)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(176.76,136.74)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(176.26,136.81)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(175.76,136.85)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(175.25,136.87)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(174.75,136.87){\line(1,0){0.5}}
\multiput(174.24,136.85)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(173.74,136.81)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(173.24,136.74)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(172.75,136.66)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(172.25,136.55)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(171.77,136.42)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(171.28,136.28)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(170.81,136.11)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(170.34,135.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(169.88,135.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(169.43,135.48)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(168.99,135.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(168.56,134.97)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(168.14,134.69)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(167.74,134.39)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(167.35,134.08)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(166.97,133.74)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(166.61,133.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(166.26,133.03)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(165.92,132.65)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(165.61,132.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(165.31,131.86)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(165.03,131.44)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(164.76,131.01)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(164.52,130.57)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(164.29,130.12)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(164.08,129.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(163.89,129.19)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(163.72,128.72)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(163.58,128.23)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(163.45,127.75)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(163.34,127.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(163.26,126.76)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(163.19,126.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(163.15,125.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(163.13,125.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(163.13,124.75){\line(0,1){0.5}}
\multiput(163.13,124.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(163.15,124.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(163.19,123.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(163.26,123.24)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(163.34,122.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.45,122.25)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.58,121.77)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(163.72,121.28)(0.17,-0.48){1}{\line(0,-1){0.48}}
\multiput(163.89,120.81)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(164.08,120.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(164.29,119.88)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(164.52,119.43)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(164.76,118.99)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(165.03,118.56)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(165.31,118.14)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(165.61,117.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(165.92,117.35)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(166.26,116.97)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(166.61,116.61)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(166.97,116.26)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(167.35,115.92)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(167.74,115.61)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(168.14,115.31)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(168.56,115.03)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(168.99,114.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(169.43,114.52)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(169.88,114.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(170.34,114.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(170.81,113.89)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(171.28,113.72)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(171.77,113.58)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(172.25,113.45)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(172.75,113.34)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(173.24,113.26)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(173.74,113.19)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(174.24,113.15)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(174.75,113.13){\line(1,0){0.5}}
\multiput(175.25,113.13)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(175.76,113.15)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(176.26,113.19)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(176.76,113.26)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(177.25,113.34)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(177.75,113.45)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(178.23,113.58)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(178.72,113.72)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(179.19,113.89)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(179.66,114.08)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(180.12,114.29)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(180.57,114.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(181.01,114.76)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(181.44,115.03)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(181.86,115.31)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(182.26,115.61)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(182.65,115.92)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(183.03,116.26)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(183.39,116.61)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(183.74,116.97)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(184.08,117.35)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(184.39,117.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(184.69,118.14)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(184.97,118.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(185.24,118.99)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(185.48,119.43)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(185.71,119.88)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(185.92,120.34)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(186.11,120.81)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(186.28,121.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(186.42,121.77)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(186.55,122.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(186.66,122.75)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(186.74,123.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(186.81,123.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(186.85,124.24)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(101.87,59.75){\line(0,1){0.5}}
\multiput(101.85,60.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.81,61.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.74,61.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.66,62.25)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.55,62.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.42,63.23)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.28,63.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(101.11,64.19)(0.17,-0.48){1}{\line(0,-1){0.48}}
\multiput(100.92,64.66)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(100.71,65.12)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(100.48,65.57)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(100.24,66.01)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(99.97,66.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(99.69,66.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(99.39,67.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(99.08,67.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(98.74,68.03)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(98.39,68.39)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(98.03,68.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(97.65,69.08)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(97.26,69.39)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(96.86,69.69)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(96.44,69.97)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(96.01,70.24)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(95.57,70.48)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(95.12,70.71)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(94.66,70.92)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(94.19,71.11)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(93.72,71.28)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(93.23,71.42)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(92.75,71.55)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(92.25,71.66)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(91.76,71.74)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(91.26,71.81)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(90.76,71.85)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(90.25,71.87)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,71.87){\line(1,0){0.5}}
\multiput(89.24,71.85)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.74,71.81)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(88.24,71.74)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(87.75,71.66)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(87.25,71.55)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(86.77,71.42)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(86.28,71.28)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(85.81,71.11)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(85.34,70.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(84.88,70.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(84.43,70.48)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(83.99,70.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(83.56,69.97)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(83.14,69.69)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(82.74,69.39)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(82.35,69.08)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.97,68.74)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.61,68.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(81.26,68.03)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(80.92,67.65)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(80.61,67.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(80.31,66.86)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(80.03,66.44)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(79.76,66.01)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.52,65.57)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(79.29,65.12)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(79.08,64.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(78.89,64.19)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(78.72,63.72)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(78.58,63.23)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(78.45,62.75)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(78.34,62.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(78.26,61.76)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(78.19,61.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(78.15,60.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(78.13,60.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(78.13,59.75){\line(0,1){0.5}}
\multiput(78.13,59.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.15,59.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.19,58.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.26,58.24)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.34,57.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(78.45,57.25)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(78.58,56.77)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.72,56.28)(0.17,-0.48){1}{\line(0,-1){0.48}}
\multiput(78.89,55.81)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(79.08,55.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(79.29,54.88)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(79.52,54.43)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(79.76,53.99)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(80.03,53.56)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(80.31,53.14)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(80.61,52.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(80.92,52.35)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(81.26,51.97)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(81.61,51.61)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(81.97,51.26)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(82.35,50.92)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(82.74,50.61)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(83.14,50.31)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(83.56,50.03)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(83.99,49.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(84.43,49.52)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(84.88,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(85.34,49.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(85.81,48.89)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(86.28,48.72)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(86.77,48.58)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(87.25,48.45)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(87.75,48.34)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(88.24,48.26)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(88.74,48.19)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(89.24,48.15)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(89.75,48.13){\line(1,0){0.5}}
\multiput(90.25,48.13)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(90.76,48.15)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(91.26,48.19)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(91.76,48.26)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(92.25,48.34)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(92.75,48.45)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(93.23,48.58)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.72,48.72)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(94.19,48.89)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(94.66,49.08)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(95.12,49.29)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(95.57,49.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(96.01,49.76)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(96.44,50.03)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(96.86,50.31)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(97.26,50.61)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(97.65,50.92)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(98.03,51.26)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(98.39,51.61)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(98.74,51.97)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(99.08,52.35)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(99.39,52.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(99.69,53.14)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(99.97,53.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(100.24,53.99)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(100.48,54.43)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(100.71,54.88)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(100.92,55.34)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(101.11,55.81)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(101.28,56.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(101.42,56.77)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(101.55,57.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(101.66,57.75)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(101.74,58.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(101.81,58.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(101.85,59.24)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(71.87,124.75){\line(0,1){0.5}}
\multiput(71.85,125.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(71.81,126.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(71.74,126.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(71.66,127.25)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(71.55,127.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(71.42,128.23)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(71.28,128.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(71.11,129.19)(0.17,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.92,129.66)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.71,130.12)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.48,130.57)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.24,131.01)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.97,131.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(69.69,131.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(69.39,132.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(69.08,132.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(68.74,133.03)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(68.39,133.39)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(68.03,133.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(67.65,134.08)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(67.26,134.39)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(66.86,134.69)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(66.44,134.97)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(66.01,135.24)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(65.57,135.48)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(65.12,135.71)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(64.66,135.92)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(64.19,136.11)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.72,136.28)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(63.23,136.42)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(62.75,136.55)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(62.25,136.66)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(61.76,136.74)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(61.26,136.81)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(60.76,136.85)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(60.25,136.87)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.75,136.87){\line(1,0){0.5}}
\multiput(59.24,136.85)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.74,136.81)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(58.24,136.74)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(57.75,136.66)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(57.25,136.55)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(56.77,136.42)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(56.28,136.28)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(55.81,136.11)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(55.34,135.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(54.88,135.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(54.43,135.48)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(53.99,135.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(53.56,134.97)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(53.14,134.69)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(52.74,134.39)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(52.35,134.08)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(51.97,133.74)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(51.61,133.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(51.26,133.03)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(50.92,132.65)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.61,132.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.31,131.86)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(50.03,131.44)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(49.76,131.01)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(49.52,130.57)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(49.29,130.12)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(49.08,129.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(48.89,129.19)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(48.72,128.72)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(48.58,128.23)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(48.45,127.75)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(48.34,127.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(48.26,126.76)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(48.19,126.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(48.15,125.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(48.13,125.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(48.13,124.75){\line(0,1){0.5}}
\multiput(48.13,124.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(48.15,124.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(48.19,123.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(48.26,123.24)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(48.34,122.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(48.45,122.25)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(48.58,121.77)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(48.72,121.28)(0.17,-0.48){1}{\line(0,-1){0.48}}
\multiput(48.89,120.81)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(49.08,120.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(49.29,119.88)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(49.52,119.43)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(49.76,118.99)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.03,118.56)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.31,118.14)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(50.61,117.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.92,117.35)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.26,116.97)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(51.61,116.61)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(51.97,116.26)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(52.35,115.92)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(52.74,115.61)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(53.14,115.31)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(53.56,115.03)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(53.99,114.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(54.43,114.52)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(54.88,114.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(55.34,114.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(55.81,113.89)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(56.28,113.72)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(56.77,113.58)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(57.25,113.45)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(57.75,113.34)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(58.24,113.26)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(58.74,113.19)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(59.24,113.15)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.75,113.13){\line(1,0){0.5}}
\multiput(60.25,113.13)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(60.76,113.15)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(61.26,113.19)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(61.76,113.26)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(62.25,113.34)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(62.75,113.45)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(63.23,113.58)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.72,113.72)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(64.19,113.89)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.66,114.08)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.12,114.29)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(65.57,114.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(66.01,114.76)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(66.44,115.03)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(66.86,115.31)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(67.26,115.61)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(67.65,115.92)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(68.03,116.26)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(68.39,116.61)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(68.74,116.97)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(69.08,117.35)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(69.39,117.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(69.69,118.14)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(69.97,118.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(70.24,118.99)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(70.48,119.43)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(70.71,119.88)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(70.92,120.34)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(71.11,120.81)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(71.28,121.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(71.42,121.77)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(71.55,122.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(71.66,122.75)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(71.74,123.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(71.81,123.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(71.85,124.24)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(151.87,59.75){\line(0,1){0.5}}
\multiput(151.85,60.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(151.81,61.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(151.74,61.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(151.66,62.25)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(151.55,62.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(151.42,63.23)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(151.28,63.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(151.11,64.19)(0.17,-0.48){1}{\line(0,-1){0.48}}
\multiput(150.92,64.66)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(150.71,65.12)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(150.48,65.57)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(150.24,66.01)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(149.97,66.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(149.69,66.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(149.39,67.26)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(149.08,67.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(148.74,68.03)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(148.39,68.39)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(148.03,68.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(147.65,69.08)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(147.26,69.39)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(146.86,69.69)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(146.44,69.97)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(146.01,70.24)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(145.57,70.48)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(145.12,70.71)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(144.66,70.92)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(144.19,71.11)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(143.72,71.28)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(143.23,71.42)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(142.75,71.55)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(142.25,71.66)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(141.76,71.74)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(141.26,71.81)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(140.76,71.85)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(140.25,71.87)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(139.75,71.87){\line(1,0){0.5}}
\multiput(139.24,71.85)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(138.74,71.81)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(138.24,71.74)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(137.75,71.66)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(137.25,71.55)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(136.77,71.42)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(136.28,71.28)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(135.81,71.11)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(135.34,70.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(134.88,70.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(134.43,70.48)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(133.99,70.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(133.56,69.97)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(133.14,69.69)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(132.74,69.39)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(132.35,69.08)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(131.97,68.74)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(131.61,68.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(131.26,68.03)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(130.92,67.65)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(130.61,67.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(130.31,66.86)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(130.03,66.44)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(129.76,66.01)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(129.52,65.57)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(129.29,65.12)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(129.08,64.66)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(128.89,64.19)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(128.72,63.72)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(128.58,63.23)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(128.45,62.75)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(128.34,62.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(128.26,61.76)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(128.19,61.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(128.15,60.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(128.13,60.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(128.13,59.75){\line(0,1){0.5}}
\multiput(128.13,59.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(128.15,59.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(128.19,58.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(128.26,58.24)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(128.34,57.75)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(128.45,57.25)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(128.58,56.77)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(128.72,56.28)(0.17,-0.48){1}{\line(0,-1){0.48}}
\multiput(128.89,55.81)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(129.08,55.34)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(129.29,54.88)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(129.52,54.43)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(129.76,53.99)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(130.03,53.56)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(130.31,53.14)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(130.61,52.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(130.92,52.35)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(131.26,51.97)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(131.61,51.61)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(131.97,51.26)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(132.35,50.92)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(132.74,50.61)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(133.14,50.31)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(133.56,50.03)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(133.99,49.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(134.43,49.52)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(134.88,49.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(135.34,49.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(135.81,48.89)(0.48,-0.17){1}{\line(1,0){0.48}}
\multiput(136.28,48.72)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(136.77,48.58)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(137.25,48.45)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(137.75,48.34)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(138.24,48.26)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(138.74,48.19)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(139.24,48.15)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(139.75,48.13){\line(1,0){0.5}}
\multiput(140.25,48.13)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(140.76,48.15)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(141.26,48.19)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(141.76,48.26)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(142.25,48.34)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(142.75,48.45)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(143.23,48.58)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(143.72,48.72)(0.48,0.17){1}{\line(1,0){0.48}}
\multiput(144.19,48.89)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(144.66,49.08)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(145.12,49.29)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(145.57,49.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(146.01,49.76)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(146.44,50.03)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(146.86,50.31)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(147.26,50.61)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(147.65,50.92)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(148.03,51.26)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(148.39,51.61)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(148.74,51.97)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(149.08,52.35)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(149.39,52.74)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(149.69,53.14)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(149.97,53.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(150.24,53.99)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(150.48,54.43)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(150.71,54.88)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(150.92,55.34)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(151.11,55.81)(0.17,0.48){1}{\line(0,1){0.48}}
\multiput(151.28,56.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(151.42,56.77)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(151.55,57.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(151.66,57.75)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(151.74,58.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(151.81,58.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(151.85,59.24)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(164.41,59.75){\line(0,1){0.5}}
\multiput(164.4,60.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.39,61.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.37,61.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.35,62.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.33,62.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.3,63.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.26,63.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.22,64.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.18,64.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.13,65.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.07,65.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(164.01,66.24)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(163.94,66.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(163.87,67.23)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(163.8,67.73)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.72,68.22)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.63,68.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.54,69.21)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.44,69.7)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.34,70.19)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.24,70.68)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.13,71.17)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(163.01,71.66)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(162.89,72.14)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(162.77,72.63)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(162.63,73.11)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(162.5,73.59)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(162.36,74.07)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(162.21,74.55)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(162.06,75.03)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(161.91,75.51)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(161.75,75.98)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(161.59,76.45)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(161.42,76.92)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(161.24,77.39)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(161.06,77.86)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(160.88,78.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(160.69,78.79)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(160.5,79.25)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(160.3,79.71)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(160.1,80.17)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(159.89,80.63)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(159.68,81.08)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(159.47,81.53)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(159.25,81.98)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(159.02,82.43)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(158.79,82.87)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(158.56,83.32)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(158.32,83.76)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(158.08,84.2)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(157.83,84.63)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(157.58,85.06)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(157.32,85.49)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(157.06,85.92)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(156.8,86.35)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(156.53,86.77)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(156.25,87.19)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(155.97,87.6)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(155.69,88.02)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(155.41,88.43)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(155.12,88.84)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(154.82,89.24)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(154.52,89.64)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(154.22,90.04)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(153.92,90.44)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(153.6,90.83)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(153.29,91.22)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(152.97,91.61)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(152.65,91.99)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(152.32,92.37)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(151.99,92.75)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(151.66,93.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(151.32,93.49)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(150.98,93.86)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(150.64,94.22)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(150.29,94.58)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(149.94,94.94)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(149.58,95.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(149.22,95.64)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(148.86,95.98)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(148.49,96.32)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(148.12,96.66)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(147.75,96.99)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(147.37,97.32)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(146.99,97.65)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(146.61,97.97)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(146.22,98.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(145.83,98.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(145.44,98.92)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(145.04,99.22)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(144.64,99.52)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(144.24,99.82)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(143.84,100.12)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(143.43,100.41)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(143.02,100.69)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(142.6,100.97)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(142.19,101.25)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(141.77,101.53)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(141.35,101.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(140.92,102.06)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(140.49,102.32)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(140.06,102.58)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(139.63,102.83)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(139.2,103.08)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(138.76,103.32)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(138.32,103.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(137.87,103.79)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(137.43,104.02)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(136.98,104.25)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(136.53,104.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(136.08,104.68)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(135.63,104.89)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(135.17,105.1)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(134.71,105.3)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(134.25,105.5)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(133.79,105.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(133.33,105.88)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(132.86,106.06)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(132.39,106.24)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(131.92,106.42)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(131.45,106.59)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(130.98,106.75)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(130.51,106.91)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(130.03,107.06)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(129.55,107.21)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(129.07,107.36)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(128.59,107.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(128.11,107.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(127.63,107.77)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(127.14,107.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(126.66,108.01)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(126.17,108.13)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(125.68,108.24)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(125.19,108.34)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(124.7,108.44)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(124.21,108.54)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(123.72,108.63)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.22,108.72)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(122.73,108.8)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(122.23,108.87)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(121.74,108.94)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(121.24,109.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(120.74,109.07)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(120.25,109.13)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(119.75,109.18)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(119.25,109.22)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(118.75,109.26)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(118.25,109.3)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(117.75,109.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(117.25,109.35)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(116.75,109.37)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(116.25,109.39)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(115.75,109.4)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(115.25,109.41)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(114.75,109.41){\line(1,0){0.5}}
\multiput(114.25,109.4)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(113.75,109.39)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(113.25,109.37)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(112.75,109.35)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(112.25,109.33)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(111.75,109.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(111.25,109.26)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(110.75,109.22)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(110.25,109.18)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(109.75,109.13)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(109.26,109.07)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(108.76,109.01)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(108.26,108.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(107.77,108.87)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(107.27,108.8)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(106.78,108.72)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(106.28,108.63)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(105.79,108.54)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(105.3,108.44)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(104.81,108.34)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(104.32,108.24)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(103.83,108.13)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(103.34,108.01)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(102.86,107.89)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(102.37,107.77)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(101.89,107.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(101.41,107.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(100.93,107.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(100.45,107.21)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(99.97,107.06)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(99.49,106.91)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(99.02,106.75)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(98.55,106.59)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(98.08,106.42)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(97.61,106.24)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(97.14,106.06)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(96.67,105.88)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(96.21,105.69)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(95.75,105.5)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(95.29,105.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.83,105.1)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.37,104.89)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(93.92,104.68)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(93.47,104.47)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(93.02,104.25)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(92.57,104.02)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(92.13,103.79)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(91.68,103.56)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(91.24,103.32)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(90.8,103.08)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(90.37,102.83)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(89.94,102.58)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(89.51,102.32)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(89.08,102.06)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.65,101.8)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.23,101.53)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(87.81,101.25)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(87.4,100.97)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(86.98,100.69)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(86.57,100.41)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(86.16,100.12)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(85.76,99.82)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(85.36,99.52)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(84.96,99.22)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(84.56,98.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(84.17,98.6)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(83.78,98.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(83.39,97.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.01,97.65)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.63,97.32)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.25,96.99)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.88,96.66)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(81.51,96.32)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(81.14,95.98)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(80.78,95.64)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(80.42,95.29)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(80.06,94.94)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(79.71,94.58)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(79.36,94.22)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(79.02,93.86)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.68,93.49)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.34,93.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.01,92.75)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(77.68,92.37)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(77.35,91.99)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(77.03,91.61)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(76.71,91.22)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(76.4,90.83)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(76.08,90.44)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.78,90.04)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.48,89.64)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.18,89.24)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(74.88,88.84)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(74.59,88.43)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(74.31,88.02)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(74.03,87.6)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(73.75,87.19)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(73.47,86.77)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(73.2,86.35)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(72.94,85.92)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(72.68,85.49)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(72.42,85.06)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(72.17,84.63)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(71.92,84.2)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(71.68,83.76)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(71.44,83.32)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(71.21,82.87)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(70.98,82.43)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.75,81.98)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.53,81.53)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.32,81.08)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(70.11,80.63)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(69.9,80.17)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.7,79.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.5,79.25)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.31,78.79)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(69.12,78.33)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(68.94,77.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(68.76,77.39)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(68.58,76.92)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(68.41,76.45)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(68.25,75.98)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(68.09,75.51)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(67.94,75.03)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(67.79,74.55)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(67.64,74.07)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(67.5,73.59)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(67.37,73.11)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(67.23,72.63)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(67.11,72.14)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(66.99,71.66)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(66.87,71.17)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(66.76,70.68)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(66.66,70.19)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(66.56,69.7)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(66.46,69.21)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(66.37,68.72)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(66.28,68.22)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(66.2,67.73)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(66.13,67.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(66.06,66.74)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(65.99,66.24)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(65.93,65.74)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(65.87,65.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(65.82,64.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(65.78,64.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(65.74,63.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(65.7,63.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(65.67,62.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(65.65,62.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(65.63,61.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(65.61,61.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(65.6,60.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(65.59,60.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(65.59,59.75){\line(0,1){0.5}}
\multiput(65.59,59.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.6,59.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.61,58.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.63,58.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.65,57.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.67,57.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.7,56.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.74,56.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.78,55.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.82,55.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.87,54.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.93,54.26)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(65.99,53.76)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(66.06,53.26)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(66.13,52.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.2,52.27)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.28,51.78)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.37,51.28)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.46,50.79)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.56,50.3)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.66,49.81)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.76,49.32)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.87,48.83)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(66.99,48.34)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(67.11,47.86)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.23,47.37)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.37,46.89)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.5,46.41)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.64,45.93)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.79,45.45)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.94,44.97)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(68.09,44.49)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.25,44.02)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.41,43.55)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.58,43.08)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.76,42.61)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.94,42.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.12,41.67)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.31,41.21)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.5,40.75)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.7,40.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.9,39.83)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.11,39.37)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.32,38.92)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.53,38.47)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(70.75,38.02)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(70.98,37.57)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.21,37.13)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.44,36.68)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.68,36.24)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.92,35.8)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.17,35.37)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.42,34.94)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.68,34.51)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(72.94,34.08)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(73.2,33.65)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(73.47,33.23)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(73.75,32.81)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(74.03,32.4)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(74.31,31.98)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(74.59,31.57)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(74.88,31.16)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(75.18,30.76)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(75.48,30.36)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(75.78,29.96)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(76.08,29.56)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(76.4,29.17)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(76.71,28.78)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(77.03,28.39)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(77.35,28.01)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(77.68,27.63)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(78.01,27.25)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(78.34,26.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(78.68,26.51)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.02,26.14)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.36,25.78)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.71,25.42)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(80.06,25.06)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(80.42,24.71)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(80.78,24.36)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.14,24.02)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.51,23.68)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.88,23.34)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(82.25,23.01)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(82.63,22.68)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.01,22.35)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.39,22.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(83.78,21.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.17,21.4)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.56,21.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.96,20.78)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.36,20.48)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(85.76,20.18)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(86.16,19.88)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(86.57,19.59)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(86.98,19.31)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(87.4,19.03)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(87.81,18.75)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(88.23,18.47)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(88.65,18.2)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(89.08,17.94)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(89.51,17.68)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(89.94,17.42)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(90.37,17.17)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(90.8,16.92)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(91.24,16.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(91.68,16.44)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(92.13,16.21)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(92.57,15.98)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(93.02,15.75)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(93.47,15.53)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(93.92,15.32)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(94.37,15.11)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(94.83,14.9)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(95.29,14.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(95.75,14.5)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(96.21,14.31)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(96.67,14.12)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(97.14,13.94)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(97.61,13.76)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(98.08,13.58)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(98.55,13.41)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(99.02,13.25)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(99.49,13.09)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(99.97,12.94)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(100.45,12.79)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(100.93,12.64)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(101.41,12.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(101.89,12.37)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(102.37,12.23)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(102.86,12.11)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(103.34,11.99)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(103.83,11.87)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(104.32,11.76)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(104.81,11.66)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(105.3,11.56)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(105.79,11.46)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(106.28,11.37)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(106.78,11.28)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(107.27,11.2)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(107.77,11.13)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(108.26,11.06)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(108.76,10.99)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(109.26,10.93)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(109.75,10.87)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(110.25,10.82)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(110.75,10.78)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(111.25,10.74)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(111.75,10.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(112.25,10.67)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(112.75,10.65)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(113.25,10.63)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(113.75,10.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(114.25,10.6)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(114.75,10.59){\line(1,0){0.5}}
\multiput(115.25,10.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(115.75,10.6)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(116.25,10.61)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(116.75,10.63)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(117.25,10.65)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(117.75,10.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(118.25,10.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(118.75,10.74)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(119.25,10.78)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(119.75,10.82)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(120.25,10.87)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(120.74,10.93)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(121.24,10.99)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(121.74,11.06)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(122.23,11.13)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(122.73,11.2)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(123.22,11.28)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(123.72,11.37)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(124.21,11.46)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(124.7,11.56)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(125.19,11.66)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(125.68,11.76)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(126.17,11.87)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(126.66,11.99)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.14,12.11)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(127.63,12.23)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(128.11,12.37)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.59,12.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(129.07,12.64)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(129.55,12.79)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(130.03,12.94)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(130.51,13.09)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(130.98,13.25)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(131.45,13.41)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(131.92,13.58)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(132.39,13.76)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(132.86,13.94)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(133.33,14.12)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(133.79,14.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(134.25,14.5)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(134.71,14.7)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(135.17,14.9)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(135.63,15.11)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(136.08,15.32)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(136.53,15.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(136.98,15.75)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(137.43,15.98)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(137.87,16.21)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(138.32,16.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(138.76,16.68)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(139.2,16.92)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(139.63,17.17)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(140.06,17.42)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(140.49,17.68)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(140.92,17.94)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(141.35,18.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(141.77,18.47)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(142.19,18.75)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(142.6,19.03)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(143.02,19.31)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(143.43,19.59)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(143.84,19.88)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(144.24,20.18)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(144.64,20.48)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(145.04,20.78)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(145.44,21.08)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(145.83,21.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(146.22,21.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(146.61,22.03)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(146.99,22.35)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(147.37,22.68)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(147.75,23.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(148.12,23.34)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(148.49,23.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(148.86,24.02)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(149.22,24.36)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(149.58,24.71)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(149.94,25.06)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(150.29,25.42)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(150.64,25.78)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(150.98,26.14)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(151.32,26.51)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(151.66,26.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(151.99,27.25)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(152.32,27.63)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(152.65,28.01)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(152.97,28.39)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(153.29,28.78)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(153.6,29.17)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(153.92,29.56)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(154.22,29.96)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(154.52,30.36)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(154.82,30.76)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(155.12,31.16)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(155.41,31.57)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(155.69,31.98)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(155.97,32.4)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(156.25,32.81)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(156.53,33.23)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(156.8,33.65)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(157.06,34.08)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(157.32,34.51)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(157.58,34.94)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(157.83,35.37)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(158.08,35.8)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(158.32,36.24)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(158.56,36.68)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(158.79,37.13)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(159.02,37.57)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(159.25,38.02)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(159.47,38.47)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(159.68,38.92)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(159.89,39.37)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(160.1,39.83)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(160.3,40.29)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(160.5,40.75)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(160.69,41.21)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(160.88,41.67)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(161.06,42.14)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(161.24,42.61)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(161.42,43.08)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(161.59,43.55)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(161.75,44.02)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(161.91,44.49)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(162.06,44.97)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(162.21,45.45)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(162.36,45.93)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(162.5,46.41)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(162.63,46.89)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(162.77,47.37)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(162.89,47.86)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(163.01,48.34)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(163.13,48.83)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(163.24,49.32)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(163.34,49.81)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(163.44,50.3)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(163.54,50.79)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(163.63,51.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(163.72,51.78)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(163.8,52.27)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(163.87,52.77)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(163.94,53.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(164.01,53.76)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(164.07,54.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(164.13,54.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(164.18,55.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(164.22,55.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(164.26,56.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(164.3,56.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(164.33,57.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(164.35,57.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(164.37,58.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(164.39,58.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(164.4,59.25)(0.01,0.5){1}{\line(0,1){0.5}}

%\put(90,59){\makebox(0,0)[cc]{$v_1$}}

\put(87,59){\makebox(0,0)[cc]{$v_1\otimes$}}

\put(137,59){\makebox(0,0)[cc]{$v_2\otimes$}}

\put(57,125){\makebox(0,0)[cc]{$v_3\otimes$}}

\put(172,125){\makebox(0,0)[cc]{$v_4\otimes$}}

\put(55,95){\makebox(0,0)[cc]{$y_1$}}

\put(170,100){\makebox(0,0)[cc]{$y_2$}}

\put(90,42){\makebox(0,0)[cc]{$C_1$}}

\put(137,42){\makebox(0,0)[cc]{$C_2$}}

\put(75,135){\makebox(0,0)[cc]{$C_3$}}

\put(193,130){\makebox(0,0)[cc]{$C_4$}}

\put(170,60){\makebox(0,0)[cc]{$C_5$}}

\put(110,85){\makebox(0,0)[cc]{$S_1$}}

\put(110,130){\makebox(0,0)[cc]{$S_2$}}

\linethickness{0.3mm}
\multiput(45,95)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(45,100)(0.12,-0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(175,95)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(175,100)(0.12,-0.12){42}{\line(1,0){0.12}}
\end{picture}

==> (inline-3) <==
\begin{picture}(220,130)(0,0)
\linethickness{0.3mm}
\put(70.83,93.92){\line(0,1){0.5}}
\multiput(70.81,94.92)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.76,95.42)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.69,95.91)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.6,96.4)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.49,96.89)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.35,97.37)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.19,97.85)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(70.01,98.31)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.81,98.77)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(69.58,99.22)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.34,99.66)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.08,100.08)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(68.79,100.49)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(68.49,100.89)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(68.17,101.28)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.84,101.65)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(67.48,102)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(67.11,102.34)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(66.73,102.66)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(66.33,102.96)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(65.91,103.24)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(65.49,103.51)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(65.05,103.75)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(64.6,103.97)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(64.15,104.18)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(63.68,104.36)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.2,104.52)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.72,104.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(62.24,104.77)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(61.74,104.86)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(61.25,104.93)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(60.75,104.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(60.25,105)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.75,105){\line(1,0){0.5}}
\multiput(59.25,104.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.75,104.93)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(58.26,104.86)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.76,104.77)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(57.28,104.65)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(56.8,104.52)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(56.32,104.36)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(55.85,104.18)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(55.4,103.97)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(54.95,103.75)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(54.51,103.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.09,103.24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(53.67,102.96)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(53.27,102.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(52.89,102.34)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(52.52,102)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(52.16,101.65)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(51.83,101.28)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(51.51,100.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(51.21,100.49)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(50.92,100.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(50.66,99.66)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(50.42,99.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(50.19,98.77)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(49.99,98.31)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.81,97.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(49.65,97.37)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(49.51,96.89)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(49.4,96.4)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(49.31,95.91)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(49.24,95.42)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(49.19,94.92)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.17,94.42)(0.02,0.5){1}{\line(0,1){0.5}}
\put(49.17,93.92){\line(0,1){0.5}}
\multiput(49.17,93.92)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.19,93.42)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.24,92.92)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.31,92.42)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.4,91.93)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.51,91.44)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.65,90.96)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(49.81,90.49)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(49.99,90.02)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(50.19,89.56)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.42,89.12)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.66,88.68)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.92,88.25)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(51.21,87.84)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.51,87.44)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.83,87.06)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.16,86.69)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.52,86.33)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(52.89,85.99)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(53.27,85.67)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(53.67,85.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(54.09,85.09)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(54.51,84.83)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(54.95,84.58)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(55.4,84.36)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(55.85,84.16)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(56.32,83.98)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(56.8,83.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(57.28,83.68)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(57.76,83.57)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(58.26,83.47)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(58.75,83.41)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(59.25,83.36)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(59.75,83.34){\line(1,0){0.5}}
\multiput(60.25,83.34)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(60.75,83.36)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(61.25,83.41)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.74,83.47)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(62.24,83.57)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(62.72,83.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(63.2,83.82)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.68,83.98)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.15,84.16)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(64.6,84.36)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(65.05,84.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.49,84.83)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(65.91,85.09)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(66.33,85.37)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(66.73,85.67)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(67.11,85.99)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(67.48,86.33)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(67.84,86.69)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(68.17,87.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(68.49,87.44)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(68.79,87.84)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(69.08,88.25)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(69.34,88.68)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(69.58,89.12)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(69.81,89.56)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(70.01,90.02)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(70.19,90.49)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(70.35,90.96)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(70.49,91.44)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(70.6,91.93)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(70.69,92.42)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(70.76,92.92)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(70.81,93.42)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(110.83,114.75){\line(0,1){0.5}}
\multiput(110.81,115.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.76,116.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.69,116.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(110.6,117.24)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.49,117.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(110.35,118.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(110.19,118.68)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(110.01,119.15)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(109.81,119.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(109.58,120.05)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(109.34,120.49)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(109.08,120.91)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(108.79,121.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(108.49,121.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(108.17,122.11)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(107.84,122.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(107.48,122.84)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(107.11,123.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(106.73,123.49)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(106.33,123.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.91,124.08)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(105.49,124.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(105.05,124.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(104.6,124.81)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(104.15,125.01)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(103.68,125.19)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(103.2,125.35)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(102.72,125.49)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(102.24,125.6)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(101.74,125.69)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(101.25,125.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(100.75,125.81)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(100.25,125.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(99.75,125.83){\line(1,0){0.5}}
\multiput(99.25,125.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(98.75,125.76)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(98.26,125.69)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(97.76,125.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(97.28,125.49)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(96.8,125.35)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(96.32,125.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(95.85,125.01)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(95.4,124.81)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(94.95,124.58)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(94.51,124.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(94.09,124.08)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(93.67,123.79)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(93.27,123.49)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(92.89,123.17)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(92.52,122.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(92.16,122.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(91.83,122.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(91.51,121.73)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(91.21,121.33)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(90.92,120.91)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(90.66,120.49)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(90.42,120.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(90.19,119.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(89.99,119.15)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(89.81,118.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(89.65,118.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(89.51,117.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(89.4,117.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(89.31,116.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(89.24,116.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(89.19,115.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.17,115.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(89.17,114.75){\line(0,1){0.5}}
\multiput(89.17,114.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.19,114.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.24,113.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.31,113.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.4,112.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.51,112.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.65,111.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(89.81,111.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.99,110.85)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(90.19,110.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(90.42,109.95)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(90.66,109.51)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(90.92,109.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(91.21,108.67)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(91.51,108.27)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(91.83,107.89)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(92.16,107.52)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(92.52,107.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(92.89,106.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(93.27,106.51)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(93.67,106.21)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(94.09,105.92)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(94.51,105.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94.95,105.42)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(95.4,105.19)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(95.85,104.99)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(96.32,104.81)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(96.8,104.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(97.28,104.51)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(97.76,104.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(98.26,104.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(98.75,104.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(99.25,104.19)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(99.75,104.17){\line(1,0){0.5}}
\multiput(100.25,104.17)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(100.75,104.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(101.25,104.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(101.74,104.31)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(102.24,104.4)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(102.72,104.51)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(103.2,104.65)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(103.68,104.81)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(104.15,104.99)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(104.6,105.19)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(105.05,105.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.49,105.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(105.91,105.92)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(106.33,106.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(106.73,106.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(107.11,106.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(107.48,107.16)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(107.84,107.52)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(108.17,107.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(108.49,108.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(108.79,108.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(109.08,109.09)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(109.34,109.51)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(109.58,109.95)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(109.81,110.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(110.01,110.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(110.19,111.32)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(110.35,111.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(110.49,112.28)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(110.6,112.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(110.69,113.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(110.76,113.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(110.81,114.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(170.83,114.75){\line(0,1){0.5}}
\multiput(170.81,115.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.76,116.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.69,116.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.6,117.24)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(170.49,117.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(170.35,118.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(170.19,118.68)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(170.01,119.15)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(169.81,119.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(169.58,120.05)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(169.34,120.49)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(169.08,120.91)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(168.79,121.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(168.49,121.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(168.17,122.11)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(167.84,122.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(167.48,122.84)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(167.11,123.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(166.73,123.49)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(166.33,123.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(165.91,124.08)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(165.49,124.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(165.05,124.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(164.6,124.81)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(164.15,125.01)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(163.68,125.19)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(163.2,125.35)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(162.72,125.49)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(162.24,125.6)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(161.74,125.69)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(161.25,125.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.75,125.81)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(160.25,125.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(159.75,125.83){\line(1,0){0.5}}
\multiput(159.25,125.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(158.75,125.76)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(158.26,125.69)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(157.76,125.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(157.28,125.49)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(156.8,125.35)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(156.32,125.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(155.85,125.01)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(155.4,124.81)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(154.95,124.58)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(154.51,124.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(154.09,124.08)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(153.67,123.79)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(153.27,123.49)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(152.89,123.17)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(152.52,122.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(152.16,122.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(151.83,122.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(151.51,121.73)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(151.21,121.33)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(150.92,120.91)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(150.66,120.49)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(150.42,120.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(150.19,119.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(149.99,119.15)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(149.81,118.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(149.65,118.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(149.51,117.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(149.4,117.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(149.31,116.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(149.24,116.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(149.19,115.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(149.17,115.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(149.17,114.75){\line(0,1){0.5}}
\multiput(149.17,114.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.19,114.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.24,113.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(149.31,113.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(149.4,112.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(149.51,112.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(149.65,111.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(149.81,111.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(149.99,110.85)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(150.19,110.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(150.42,109.95)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(150.66,109.51)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(150.92,109.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(151.21,108.67)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(151.51,108.27)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(151.83,107.89)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(152.16,107.52)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(152.52,107.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(152.89,106.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(153.27,106.51)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(153.67,106.21)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(154.09,105.92)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(154.51,105.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(154.95,105.42)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(155.4,105.19)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(155.85,104.99)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(156.32,104.81)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(156.8,104.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(157.28,104.51)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(157.76,104.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(158.26,104.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(158.75,104.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(159.25,104.19)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(159.75,104.17){\line(1,0){0.5}}
\multiput(160.25,104.17)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(160.75,104.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(161.25,104.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(161.74,104.31)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(162.24,104.4)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(162.72,104.51)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(163.2,104.65)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(163.68,104.81)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(164.15,104.99)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(164.6,105.19)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(165.05,105.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(165.49,105.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(165.91,105.92)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(166.33,106.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(166.73,106.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(167.11,106.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(167.48,107.16)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(167.84,107.52)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(168.17,107.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(168.49,108.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(168.79,108.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(169.08,109.09)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(169.34,109.51)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(169.58,109.95)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(169.81,110.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(170.01,110.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(170.19,111.32)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(170.35,111.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(170.49,112.28)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(170.6,112.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(170.69,113.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(170.76,113.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(170.81,114.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(200.83,94.75){\line(0,1){0.5}}
\multiput(200.81,95.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(200.76,96.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(200.69,96.74)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(200.6,97.24)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(200.49,97.72)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(200.35,98.2)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(200.19,98.68)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(200.01,99.15)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(199.81,99.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(199.58,100.05)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(199.34,100.49)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(199.08,100.91)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(198.79,101.33)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(198.49,101.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(198.17,102.11)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(197.84,102.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(197.48,102.84)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(197.11,103.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(196.73,103.49)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(196.33,103.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(195.91,104.08)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(195.49,104.34)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(195.05,104.58)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(194.6,104.81)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(194.15,105.01)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(193.68,105.19)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(193.2,105.35)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(192.72,105.49)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(192.24,105.6)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(191.74,105.69)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(191.25,105.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(190.75,105.81)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(190.25,105.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(189.75,105.83){\line(1,0){0.5}}
\multiput(189.25,105.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(188.75,105.76)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(188.26,105.69)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(187.76,105.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(187.28,105.49)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(186.8,105.35)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(186.32,105.19)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(185.85,105.01)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(185.4,104.81)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(184.95,104.58)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(184.51,104.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(184.09,104.08)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(183.67,103.79)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(183.27,103.49)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(182.89,103.17)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(182.52,102.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(182.16,102.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(181.83,102.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(181.51,101.73)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(181.21,101.33)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(180.92,100.91)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(180.66,100.49)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(180.42,100.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(180.19,99.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(179.99,99.15)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(179.81,98.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(179.65,98.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(179.51,97.72)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(179.4,97.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(179.31,96.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(179.24,96.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(179.19,95.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(179.17,95.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(179.17,94.75){\line(0,1){0.5}}
\multiput(179.17,94.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.19,94.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.24,93.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(179.31,93.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.4,92.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(179.51,92.28)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.65,91.8)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(179.81,91.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(179.99,90.85)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(180.19,90.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(180.42,89.95)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(180.66,89.51)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(180.92,89.09)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(181.21,88.67)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(181.51,88.27)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(181.83,87.89)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(182.16,87.52)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(182.52,87.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(182.89,86.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(183.27,86.51)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(183.67,86.21)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(184.09,85.92)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(184.51,85.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(184.95,85.42)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(185.4,85.19)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(185.85,84.99)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(186.32,84.81)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(186.8,84.65)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(187.28,84.51)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(187.76,84.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(188.26,84.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(188.75,84.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(189.25,84.19)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(189.75,84.17){\line(1,0){0.5}}
\multiput(190.25,84.17)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(190.75,84.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(191.25,84.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(191.74,84.31)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(192.24,84.4)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(192.72,84.51)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(193.2,84.65)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(193.68,84.81)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(194.15,84.99)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(194.6,85.19)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(195.05,85.42)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(195.49,85.66)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(195.91,85.92)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(196.33,86.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(196.73,86.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(197.11,86.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(197.48,87.16)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(197.84,87.52)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(198.17,87.89)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(198.49,88.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(198.79,88.67)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(199.08,89.09)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(199.34,89.51)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(199.58,89.95)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(199.81,90.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(200.01,90.85)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(200.19,91.32)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(200.35,91.8)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(200.49,92.28)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(200.6,92.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(200.69,93.26)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(200.76,93.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(200.81,94.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(70,95){\line(1,0){110}}
\linethickness{0.3mm}
\multiput(70,100)(0.24,0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\put(110,115){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(170,110)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\qbezier(70,90)(101.16,74.25)(127.62,74.25)
\qbezier(127.62,74.25)(154.09,74.25)(180,90)
\linethickness{1mm}
\put(130,60){\line(0,1){70}}
\put(100,115){\makebox(0,0)[cc]{1PI}}

\put(160,115){\makebox(0,0)[cc]{1PI}}

\put(75,108){\makebox(0,0)[cc]{$P_1$}}

\put(137,120){\makebox(0,0)[cc]{$P_2$}}

\put(179,108){\makebox(0,0)[cc]{$P_3$}}

\linethickness{0.3mm}
\multiput(30,115)(0.16,-0.12){125}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(25,95){\line(1,0){25}}
\linethickness{0.3mm}
\multiput(30,75)(0.24,0.12){92}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(196,103)(0.16,0.12){125}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(200,95){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(193,85)(0.3,-0.12){83}{\line(1,0){0.3}}
\end{picture}

==> (inline-4) <==
\begin{picture}(137.75,80)(0,0)
\linethickness{0.3mm}
\put(52.75,49.75){\line(0,1){0.5}}
\multiput(52.73,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.69,51.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.63,51.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.55,52.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.45,52.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.33,53.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.2,53.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.04,54.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.87,54.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(51.68,55.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.47,55.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.24,56.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(51,56.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.74,56.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.46,57.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(50.16,57.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(49.85,58.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(49.53,58.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(49.19,58.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(48.84,59.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(48.47,59.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(48.09,59.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(47.69,60.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(47.29,60.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(46.87,60.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(46.45,61)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(46.01,61.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(45.56,61.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(45.11,61.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(44.65,61.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(44.18,62.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(43.7,62.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(43.22,62.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(42.73,62.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(42.24,62.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(41.75,62.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(41.25,62.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(40.75,62.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(40.25,62.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(39.75,62.75){\line(1,0){0.5}}
\multiput(39.25,62.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(38.75,62.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(38.25,62.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(37.76,62.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(37.27,62.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(36.78,62.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(36.3,62.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(35.82,62.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(35.35,61.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(34.89,61.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(34.44,61.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(33.99,61.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(33.55,61)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(33.13,60.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(32.71,60.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(32.31,60.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(31.91,59.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(31.53,59.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(31.16,59.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(30.81,58.84)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(30.47,58.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(30.15,58.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(29.84,57.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(29.54,57.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(29.26,56.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(29,56.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.76,56.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(28.53,55.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(28.32,55.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(28.13,54.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(27.96,54.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(27.8,53.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(27.67,53.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(27.55,52.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(27.45,52.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(27.37,51.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(27.31,51.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(27.27,50.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(27.25,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(27.25,49.75){\line(0,1){0.5}}
\multiput(27.25,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.27,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.31,48.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.37,48.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.45,47.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.55,47.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.67,46.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(27.8,46.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(27.96,45.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(28.13,45.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(28.32,44.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(28.53,44.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.76,43.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(29,43.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(29.26,43.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(29.54,42.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(29.84,42.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(30.15,41.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(30.47,41.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(30.81,41.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(31.16,40.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(31.53,40.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(31.91,40.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(32.31,39.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(32.71,39.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(33.13,39.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(33.55,39)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(33.99,38.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(34.44,38.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(34.89,38.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(35.35,38.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(35.82,37.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(36.3,37.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(36.78,37.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(37.27,37.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(37.76,37.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(38.25,37.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(38.75,37.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(39.25,37.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(39.75,37.25){\line(1,0){0.5}}
\multiput(40.25,37.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.75,37.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(41.25,37.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(41.75,37.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(42.24,37.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(42.73,37.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(43.22,37.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(43.7,37.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(44.18,37.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(44.65,38.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(45.11,38.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(45.56,38.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(46.01,38.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(46.45,39)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(46.87,39.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(47.29,39.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(47.69,39.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(48.09,40.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(48.47,40.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(48.84,40.81)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(49.19,41.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(49.53,41.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(49.85,41.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(50.16,42.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(50.46,42.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(50.74,43.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(51,43.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(51.24,43.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(51.47,44.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(51.68,44.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(51.87,45.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(52.04,45.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(52.2,46.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(52.33,46.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(52.45,47.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(52.55,47.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(52.63,48.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(52.69,48.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(52.73,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(97.75,49.75){\line(0,1){0.5}}
\multiput(97.73,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.69,51.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.63,51.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.55,52.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.45,52.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.33,53.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.2,53.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.04,54.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(96.87,54.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(96.68,55.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(96.47,55.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(96.24,56.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(96,56.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(95.74,56.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.46,57.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(95.16,57.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(94.85,58.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(94.53,58.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(94.19,58.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(93.84,59.19)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(93.47,59.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(93.09,59.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(92.69,60.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(92.29,60.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(91.87,60.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(91.45,61)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(91.01,61.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(90.56,61.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(90.11,61.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.65,61.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.18,62.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(88.7,62.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(88.22,62.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(87.73,62.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(87.24,62.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(86.75,62.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(86.25,62.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(85.75,62.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(85.25,62.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(84.75,62.75){\line(1,0){0.5}}
\multiput(84.25,62.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(83.75,62.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(83.25,62.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(82.76,62.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(82.27,62.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(81.78,62.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(81.3,62.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(80.82,62.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(80.35,61.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(79.89,61.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(79.44,61.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(78.99,61.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(78.55,61)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(78.13,60.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(77.71,60.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(77.31,60.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(76.91,59.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(76.53,59.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(76.16,59.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(75.81,58.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(75.47,58.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(75.15,58.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.84,57.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(74.54,57.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(74.26,56.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(74,56.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(73.76,56.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(73.53,55.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(73.32,55.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(73.13,54.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(72.96,54.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(72.8,53.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(72.67,53.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(72.55,52.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(72.45,52.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(72.37,51.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(72.31,51.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(72.27,50.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(72.25,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(72.25,49.75){\line(0,1){0.5}}
\multiput(72.25,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(72.27,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(72.31,48.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(72.37,48.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.45,47.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.55,47.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.67,46.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(72.8,46.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(72.96,45.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(73.13,45.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(73.32,44.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(73.53,44.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(73.76,43.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(74,43.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(74.26,43.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(74.54,42.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(74.84,42.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(75.15,41.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(75.47,41.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(75.81,41.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(76.16,40.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(76.53,40.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(76.91,40.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(77.31,39.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(77.71,39.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(78.13,39.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(78.55,39)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.99,38.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(79.44,38.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(79.89,38.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(80.35,38.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(80.82,37.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(81.3,37.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(81.78,37.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(82.27,37.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(82.76,37.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(83.25,37.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(83.75,37.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(84.25,37.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(84.75,37.25){\line(1,0){0.5}}
\multiput(85.25,37.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(85.75,37.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(86.25,37.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(86.75,37.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(87.24,37.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(87.73,37.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(88.22,37.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(88.7,37.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(89.18,37.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(89.65,38.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.11,38.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.56,38.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(91.01,38.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(91.45,39)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(91.87,39.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(92.29,39.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(92.69,39.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(93.09,40.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(93.47,40.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(93.84,40.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(94.19,41.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(94.53,41.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(94.85,41.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(95.16,42.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(95.46,42.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(95.74,43.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(96,43.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(96.24,43.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(96.47,44.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(96.68,44.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(96.87,45.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(97.04,45.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(97.2,46.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(97.33,46.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(97.45,47.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(97.55,47.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(97.63,48.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(97.69,48.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(97.73,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(137.75,49.75){\line(0,1){0.5}}
\multiput(137.73,50.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(137.69,51.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(137.63,51.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(137.55,52.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(137.45,52.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(137.33,53.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(137.2,53.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(137.04,54.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(136.87,54.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(136.68,55.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(136.47,55.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(136.24,56.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(136,56.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(135.74,56.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(135.46,57.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(135.16,57.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(134.85,58.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(134.53,58.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(134.19,58.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(133.84,59.19)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(133.47,59.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(133.09,59.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(132.69,60.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(132.29,60.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(131.87,60.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(131.45,61)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(131.01,61.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(130.56,61.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(130.11,61.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(129.65,61.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(129.18,62.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(128.7,62.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(128.22,62.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(127.73,62.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(127.24,62.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(126.75,62.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(126.25,62.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(125.75,62.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(125.25,62.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,62.75){\line(1,0){0.5}}
\multiput(124.25,62.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(123.75,62.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(123.25,62.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(122.76,62.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(122.27,62.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(121.78,62.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(121.3,62.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(120.82,62.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(120.35,61.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(119.89,61.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(119.44,61.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(118.99,61.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(118.55,61)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(118.13,60.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(117.71,60.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(117.31,60.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(116.91,59.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(116.53,59.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(116.16,59.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(115.81,58.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(115.47,58.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(115.15,58.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(114.84,57.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(114.54,57.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(114.26,56.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(114,56.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(113.76,56.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(113.53,55.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(113.32,55.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(113.13,54.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(112.96,54.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(112.8,53.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(112.67,53.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(112.55,52.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(112.45,52.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(112.37,51.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(112.31,51.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(112.27,50.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(112.25,50.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(112.25,49.75){\line(0,1){0.5}}
\multiput(112.25,49.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.27,49.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.31,48.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.37,48.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.45,47.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.55,47.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.67,46.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(112.8,46.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(112.96,45.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(113.13,45.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(113.32,44.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(113.53,44.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(113.76,43.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(114,43.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(114.26,43.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(114.54,42.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(114.84,42.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.15,41.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.47,41.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(115.81,41.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(116.16,40.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(116.53,40.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(116.91,40.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(117.31,39.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(117.71,39.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(118.13,39.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(118.55,39)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(118.99,38.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(119.44,38.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(119.89,38.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(120.35,38.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(120.82,37.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(121.3,37.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(121.78,37.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(122.27,37.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(122.76,37.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(123.25,37.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(123.75,37.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(124.25,37.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(124.75,37.25){\line(1,0){0.5}}
\multiput(125.25,37.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(125.75,37.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(126.25,37.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(126.75,37.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(127.24,37.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(127.73,37.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(128.22,37.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.7,37.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(129.18,37.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(129.65,38.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(130.11,38.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(130.56,38.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(131.01,38.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(131.45,39)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(131.87,39.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(132.29,39.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(132.69,39.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(133.09,40.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(133.47,40.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(133.84,40.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(134.19,41.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(134.53,41.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(134.85,41.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(135.16,42.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(135.46,42.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(135.74,43.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(136,43.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(136.24,43.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(136.47,44.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(136.68,44.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(136.87,45.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(137.04,45.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(137.2,46.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(137.33,46.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(137.45,47.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(137.55,47.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(137.63,48.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(137.69,48.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(137.73,49.25)(0.02,0.5){1}{\line(0,1){0.5}}

\put(40,50){\makebox(0,0)[cc]{Full}}

\put(80,50){\makebox(0,0)[cc]{1PI}}

\put(125,50){\makebox(0,0)[cc]{Full}}

\linethickness{0.3mm}
\put(52,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(97,50){\line(1,0){15}}
\linethickness{1mm}
\put(87,20){\line(0,1){60}}
\linethickness{0.3mm}
\put(7,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(138,50){\line(1,0){20}}

\end{picture}
